Surrogate Parameters Optimization for Data and Model Fusion of COVID-19 Time-series Data

Our research focuses on developing a computational framework to simulate the transmission dynamics of COVID-19 pandemic. We examine the development of a system named ADRIANA for the simulation using South Africa as a case study. The design of the ADRIANA system interconnects three sub-models to establish a computational technique to advise policy regarding lockdown measures to reduce the transmission pattern of COVID-19 in South Africa. Additionally, the output of the ADRIANA can be used by healthcare administration to predict peak demand time for resources needed to treat infected individuals. ABM is suited for our research experiment, but to prevent the computational constraints of using ABM-based framework for this research, we develop an SEIR compartmental model, a discrete event simulator, and an optimized surrogate model to form a system named ADRIANA. We also ensure that the surrogate's findings are accurate enough to provide optimal solutions. We use the Genetic Algorithm (GA) for the optimization by estimating the optimal hyperparameter configuration for the surrogate. We concluded this study by discussing the solutions presented by the ADRIANA system, which aligns with the primary goal of our study to present an optimal guide to lockdown policy by the government and resource management by the hospital administrators.

==> tikz/a_crd_forecast.tex <==
\begin{tikzpicture}[scale=0.9]

% \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
% \definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
% \definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\definecolor{dblue}{rgb}{0.29,0.44,0.69}
\definecolor{dred}{rgb}{1.0,0.03,0.0}
\definecolor{dyellow}{rgb}{1.0, 0.65 0.0}
\definecolor{dgreen}{rgb}{0.0, 0.8,0.6}

\begin{axis}
[
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
at={(0.95,0.85)},anchor=east,
draw=none, nodes={scale=0.68},
},
name = plot, xlabel={Days}, ylabel={Population Count(10\textsuperscript{2}) },
ymin= 0, ymax= 700
]


\addplot [thick, dblue]
table {./tikz/a_confirmed_forecast.txt};
\addlegendentry{Confirmed Cases}


\addplot [thick, dgreen]
table {./tikz/a_recovered_forecast.txt};
\addlegendentry{Recovered Cases}


\addplot [thick, dred]
table {./tikz/a_death_forecast.txt};
\addlegendentry{Death Cases}


\end{axis}
\end{tikzpicture}
   

==> tikz/acf_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={ACF for COVID-19 Confirmed Cases},
x grid style={white!69.0196078431373!black},
xmin=-1.325, xmax=27.825,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.598313096354929, ymax=1.07611014744547,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.5,0.10273002627572)
--(axis cs:0.5,-0.102730026275721)
--(axis cs:2,-0.173708664947126)
--(axis cs:3,-0.219480810888443)
--(axis cs:4,-0.254854707981839)
--(axis cs:5,-0.284798508748047)
--(axis cs:6,-0.311967309286866)
--(axis cs:7,-0.337427207208406)
--(axis cs:8,-0.360941144751854)
--(axis cs:9,-0.38118389062554)
--(axis cs:10,-0.39818230560664)
--(axis cs:11,-0.412827029644975)
--(axis cs:12,-0.425788245504067)
--(axis cs:13,-0.437852162299808)
--(axis cs:14,-0.449484724509949)
--(axis cs:15,-0.460437336787745)
--(axis cs:16,-0.470041795405331)
--(axis cs:17,-0.47813768244657)
--(axis cs:18,-0.485207867655377)
--(axis cs:19,-0.491513180416466)
--(axis cs:20,-0.497371674748749)
--(axis cs:21,-0.502990964101673)
--(axis cs:22,-0.508169352651398)
--(axis cs:23,-0.5126226374279)
--(axis cs:24,-0.516299304347397)
--(axis cs:25,-0.51942738740356)
--(axis cs:26.5,-0.522202948909456)
--(axis cs:26.5,0.522202948909456)
--(axis cs:26.5,0.522202948909456)
--(axis cs:25,0.51942738740356)
--(axis cs:24,0.516299304347397)
--(axis cs:23,0.512622637427901)
--(axis cs:22,0.508169352651398)
--(axis cs:21,0.502990964101673)
--(axis cs:20,0.497371674748749)
--(axis cs:19,0.491513180416466)
--(axis cs:18,0.485207867655377)
--(axis cs:17,0.47813768244657)
--(axis cs:16,0.470041795405331)
--(axis cs:15,0.460437336787745)
--(axis cs:14,0.449484724509949)
--(axis cs:13,0.437852162299808)
--(axis cs:12,0.425788245504067)
--(axis cs:11,0.412827029644975)
--(axis cs:10,0.39818230560664)
--(axis cs:9,0.38118389062554)
--(axis cs:8,0.360941144751854)
--(axis cs:7,0.337427207208406)
--(axis cs:6,0.311967309286866)
--(axis cs:5,0.284798508748047)
--(axis cs:4,0.254854707981839)
--(axis cs:3,0.219480810888443)
--(axis cs:2,0.173708664947126)
--(axis cs:0.5,0.10273002627572)
--cycle;

\path [draw=color0, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=color0, semithick]
(axis cs:1,0)
--(axis cs:1,0.964163862586059);

\path [draw=color0, semithick]
(axis cs:2,0)
--(axis cs:2,0.923398537629198);

\path [draw=color0, semithick]
(axis cs:3,0)
--(axis cs:3,0.891603737278233);

\path [draw=color0, semithick]
(axis cs:4,0)
--(axis cs:4,0.874980652975843);

\path [draw=color0, semithick]
(axis cs:5,0)
--(axis cs:5,0.876445277628082);

\path [draw=color0, semithick]
(axis cs:6,0)
--(axis cs:6,0.885054960567496);

\path [draw=color0, semithick]
(axis cs:7,0)
--(axis cs:7,0.882048687796763);

\path [draw=color0, semithick]
(axis cs:8,0)
--(axis cs:8,0.843647173475596);

\path [draw=color0, semithick]
(axis cs:9,0)
--(axis cs:9,0.792250640929651);

\path [draw=color0, semithick]
(axis cs:10,0)
--(axis cs:10,0.750137930135013);

\path [draw=color0, semithick]
(axis cs:11,0)
--(axis cs:11,0.717615580108977);

\path [draw=color0, semithick]
(axis cs:12,0)
--(axis cs:12,0.702583985670388);

\path [draw=color0, semithick]
(axis cs:13,0)
--(axis cs:13,0.699309716704427);

\path [draw=color0, semithick]
(axis cs:14,0)
--(axis cs:14,0.687145263597002);

\path [draw=color0, semithick]
(axis cs:15,0)
--(axis cs:15,0.650694845750937);

\path [draw=color0, semithick]
(axis cs:16,0)
--(axis cs:16,0.603066353230036);

\path [draw=color0, semithick]
(axis cs:17,0)
--(axis cs:17,0.568059786305921);

\path [draw=color0, semithick]
(axis cs:18,0)
--(axis cs:18,0.540164692204211);

\path [draw=color0, semithick]
(axis cs:19,0)
--(axis cs:19,0.523906121438078);

\path [draw=color0, semithick]
(axis cs:20,0)
--(axis cs:20,0.516068121342327);

\path [draw=color0, semithick]
(axis cs:21,0)
--(axis cs:21,0.498075211980845);

\path [draw=color0, semithick]
(axis cs:22,0)
--(axis cs:22,0.464083859034952);

\path [draw=color0, semithick]
(axis cs:23,0)
--(axis cs:23,0.42335623582405);

\path [draw=color0, semithick]
(axis cs:24,0)
--(axis cs:24,0.391786371896078);

\path [draw=color0, semithick]
(axis cs:25,0)
--(axis cs:25,0.370100643894252);

\path [draw=color0, semithick]
(axis cs:26,0)
--(axis cs:26,0.351728661499211);

\addplot [semithick, color0]
table {%
-1.325 -1.11022302462516e-16
27.825 -1.11022302462516e-16
};
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 1
1 0.964163862586059
2 0.923398537629198
3 0.891603737278233
4 0.874980652975843
5 0.876445277628082
6 0.885054960567496
7 0.882048687796763
8 0.843647173475596
9 0.792250640929651
10 0.750137930135013
11 0.717615580108977
12 0.702583985670388
13 0.699309716704427
14 0.687145263597002
15 0.650694845750937
16 0.603066353230036
17 0.568059786305921
18 0.540164692204211
19 0.523906121438078
20 0.516068121342327
21 0.498075211980845
22 0.464083859034952
23 0.42335623582405
24 0.391786371896078
25 0.370100643894252
26 0.351728661499211
};
\end{axis}

\end{tikzpicture}

==> tikz/b_seir.tex <==
\begin{tikzpicture}[scale=1.0]

% \definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{dblue}{rgb}{0.29,0.44,0.69}
\definecolor{dred}{rgb}{1.0,0.03,0.0}
\definecolor{dyellow}{rgb}{1.0, 0.65 0.0}
\definecolor{dgreen}{rgb}{0.0, 0.8,0.6}



\begin{axis}
[
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
    % at={(0.95,0.85)},anchor= east,
    at={(0.95,0.2)},anchor= east,
    nodes={scale=0.69},
    draw=none
},
xlabel={Days}, ylabel={Population \emph{(10\textsuperscript{3})} }, 
ymin= 0, ymax= 11500
]


\addplot [line width=1.5pt,,dblue]
table {./tikz/b_susceptible.txt};
\addlegendentry{Susceptible}


\addplot [line width=1.5pt,,dyellow]
table {./tikz/b_exposed.txt};
\addlegendentry{Exposed}

\addplot [line width=1.5pt,,dred]
table {./tikz/b_infectious.txt};
\addlegendentry{Infectious}


\addplot [line width=1.5pt,,dgreen]
table {./tikz/b_recovered.txt};
\addlegendentry{Recovered}




\end{axis}
\end{tikzpicture}

==> tikz/c_confirmed_crd_forecast.tex <==
\begin{tikzpicture}[scale=1.0]

\definecolor{dblue}{rgb}{0.29,0.44,0.69}
\definecolor{dblue1}{rgb}{0.24998, 0, 1}
\definecolor{dblue2}{rgb}{0, 0.50002, 1}
\definecolor{dred}{rgb}{1.0,0.03,0.0}
\definecolor{dyellow}{rgb}{1.0, 0.65 0.0}
\definecolor{dgreen}{rgb}{0.0, 0.8,0.6}


\definecolor{dblack}{rgb}{0,0,0}

\begin{axis}
[
width=18cm,
height=8cm,
% scale only xaxis,
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
at={(0.95,0.85)},anchor=east,
draw=none, nodes={scale=0.75},
},
name = plot, xlabel={Days}, ylabel={Population},
% ymin= 0, ymax= 950, xmin=0, xmax = 880
]


\addplot [line width=1.4pt, dblue1]
table {./tikz/ctable_true_test.txt};
\addlegendentry{Actual Confirmed Cases}


\addplot [line width=1.4pt, dashed, dblack]
table {./tikz/ctable_prediction.txt};
\addlegendentry{Predicted Confirmed Cases}


\addplot [line width=1.4pt, dblue2]
table {./tikz/ctable_forecast.txt};
\addlegendentry{Forecast Confirmed Cases}


\end{axis}
\end{tikzpicture}
   

==> tikz/d_recovered_crd_forecast.tex <==
\begin{tikzpicture}[scale=1.0]

\definecolor{dblue}{rgb}{0.29,0.44,0.69}
\definecolor{dred}{rgb}{1.0,0.03,0.0}
\definecolor{dyellow}{rgb}{1.0, 0.65 0.0}
\definecolor{dgreen1}{rgb}{0.0, 0.8,0.6} 
\definecolor{dgreen2}{rgb}{0, 1, 0.4}
\definecolor{dblack}{rgb}{0,0,0}

\begin{axis}
[
width=18cm,
height=8cm,
% scale only xaxis,
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
at={(0.95,0.85)},anchor=east,
draw=none, nodes={scale=0.75},
},
name = plot, xlabel={Days}, ylabel={Population},
% ymin= 0, ymax= 900, xmin =0, xmax=880
]


\addplot [line width=1.4pt, dgreen1]
table {./tikz/dtable_true_test.txt};
\addlegendentry{Actual Recovered Cases}


\addplot [line width=1.4pt, dashed, dblack]
table {./tikz/dtable_prediction.txt};
\addlegendentry{Predicted Recovered Cases}


\addplot [line width=1.4pt, dgreen2]
table {./tikz/dtable_forecast.txt};
\addlegendentry{Forecast Recovered Cases}


\end{axis}
\end{tikzpicture}
   

==> tikz/e_death_crd_forecast.tex <==
\begin{tikzpicture}[scale=1.0]

\definecolor{dblue}{rgb}{0.29,0.44,0.69}
\definecolor{dred1}{rgb}{1.0,0.03,0.0}  
\definecolor{dred2}{rgb}{1, 0, 0.2}
\definecolor{dyellow}{rgb}{1.0, 0.65 0.0}
\definecolor{dgreen}{rgb}{0.0, 0.8,0.6}
\definecolor{dblack}{rgb}{0,0,0}

\begin{axis}
[
width=18cm,
height=8cm,
% scale only xaxis,
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
at={(0.82,0.85)},anchor=east,
draw=none, nodes={scale=0.75},
},
name = plot, xlabel={Days}, ylabel={Population},
% ymin= 0, ymax= 900, xmin=0, xmax=880
]


\addplot [line width=1.4pt, dred1]
table {./tikz/etable_true_test.txt};
\addlegendentry{Actual Death Cases}


\addplot [line width=1.4pt, dashed, dblack]
table {./tikz/etable_prediction.txt};
\addlegendentry{Predicted Death Cases}


\addplot [line width=1.4pt, dred2]
table {./tikz/etable_forecast.txt};
\addlegendentry{Forecast Death Cases}


\end{axis}
\end{tikzpicture}
   

==> tikz/model_performance.tex <==
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
% \definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

% \begin{axis}[
% axis background/.style={fill=color0},
% axis line style={white},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black,
%   fill=color0
% },
% tick align=outside,
% title={Hierarchy of Surrogate Performance},
% x grid style={white},
% xlabel={Mean Score(\%)},
% xmajorgrids,
% xmajorticks=false,
% xmin=0, xmax=89.25,
% xtick style={color=white!15!black},
% y grid style={white},
% ylabel={Surrogate},
% ymajorgrids,
% ymajorticks=false,
% ymin=-0.5, ymax=9.5,
% ytick style={color=white!15!black},
% ytick={0,1,2,3,4,5,6,7,8,9},
% yticklabels={AR,ARIMA,DTR,RFR,SVR,LR,XGBR,MLP,GRU,LSTM}
% ]
% \draw[draw=white,fill=color1] (axis cs:0,-0.25) rectangle (axis cs:35,0.25);
% \addlegendimage{ybar,ybar legend,draw=white,fill=color1};
% \addlegendentry{model_score}
% \draw[draw=white,fill=color1] (axis cs:0,0.75) rectangle (axis cs:48,1.25);
% \draw[draw=white,fill=color1] (axis cs:0,1.75) rectangle (axis cs:56,2.25);
% \draw[draw=white,fill=color1] (axis cs:0,2.75) rectangle (axis cs:63,3.25);
% \draw[draw=white,fill=color1] (axis cs:0,3.75) rectangle (axis cs:63,4.25);
% \draw[draw=white,fill=color1] (axis cs:0,4.75) rectangle (axis cs:69,5.25);
% \draw[draw=white,fill=color1] (axis cs:0,5.75) rectangle (axis cs:73,6.25);
% \draw[draw=white,fill=color1] (axis cs:0,6.75) rectangle (axis cs:80,7.25);
% \draw[draw=white,fill=color1] (axis cs:0,7.75) rectangle (axis cs:82,8.25);
% \draw[draw=white,fill=color1] (axis cs:0,8.75) rectangle (axis cs:85,9.25);
% \end{axis}
% \end{tikzpicture}






\begin{tikzpicture}[scale=0.6]

% \definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{dblue}{rgb}{0.29,0.44,0.69}

\begin{axis}[
legend cell align={left},
axis x line*=bottom,
axis y line*=right,
xtick pos=bottom,
ytick pos=left,
legend style={
at={(0.95,0.1)},anchor= east, nodes={scale=1},
draw=none
},
xbar, xmin=0,
width=12cm, height=10.0cm ,
xlabel={Rating}, ylabel={Model},
symbolic y coords={AR,ARIMA,DTR,RFR,SVR,XGBR,LR,MLP,GRU,LSTM},
ytick=data,
nodes near coords, nodes near coords align={horizontal},
cycle list name=exotic,
every axis plot/.append style={fill,draw=none,no markers}% <- added
]
\addplot [semithick, dblue, bar width=16pt] coordinates {(10,LSTM) (9,GRU)  (8,MLP) (7,LR) (6,XGBR) (5,SVR) (4,RFR) (3,DTR) (2,ARIMA) (1,AR) }; \label{dd};
\addlegendentry{Model Score}
\end{axis}
\end{tikzpicture}




==> tikz/pacf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Partial Autocorrelation},
x grid style={white!69.0196078431373!black},
xmin=-0.525, xmax=11.025,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.546740899123942, ymax=1.07365432852971,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0.5,0.102730026275721)
--(axis cs:0.5,-0.102730026275721)
--(axis cs:2,-0.102730026275721)
--(axis cs:3,-0.102730026275721)
--(axis cs:4,-0.102730026275721)
--(axis cs:5,-0.102730026275721)
--(axis cs:6,-0.102730026275721)
--(axis cs:7,-0.102730026275721)
--(axis cs:8,-0.102730026275721)
--(axis cs:9,-0.102730026275721)
--(axis cs:10.5,-0.102730026275721)
--(axis cs:10.5,0.102730026275721)
--(axis cs:10.5,0.102730026275721)
--(axis cs:9,0.102730026275721)
--(axis cs:8,0.102730026275721)
--(axis cs:7,0.102730026275721)
--(axis cs:6,0.102730026275721)
--(axis cs:5,0.102730026275721)
--(axis cs:4,0.102730026275721)
--(axis cs:3,0.102730026275721)
--(axis cs:2,0.102730026275721)
--(axis cs:0.5,0.102730026275721)
--cycle;

\path [draw=color0, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=color0, semithick]
(axis cs:1,0)
--(axis cs:1,0.966819961381062);

\path [draw=color0, semithick]
(axis cs:2,0)
--(axis cs:2,-0.0956287285792114);

\path [draw=color0, semithick]
(axis cs:3,0)
--(axis cs:3,0.122656201025305);

\path [draw=color0, semithick]
(axis cs:4,0)
--(axis cs:4,0.199353027713091);

\path [draw=color0, semithick]
(axis cs:5,0)
--(axis cs:5,0.273619733175885);

\path [draw=color0, semithick]
(axis cs:6,0)
--(axis cs:6,0.169895950623831);

\path [draw=color0, semithick]
(axis cs:7,0)
--(axis cs:7,-0.0587058288061787);

\path [draw=color0, semithick]
(axis cs:8,0)
--(axis cs:8,-0.473086570594231);

\path [draw=color0, semithick]
(axis cs:9,0)
--(axis cs:9,-0.250730939830534);

\path [draw=color0, semithick]
(axis cs:10,0)
--(axis cs:10,-0.0233166732407407);

\addplot [semithick, color0]
table {%
-0.525 -1.11022302462516e-16
11.025 -1.11022302462516e-16
};
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 1
1 0.966819961381062
2 -0.0956287285792114
3 0.122656201025305
4 0.199353027713091
5 0.273619733175885
6 0.169895950623831
7 -0.0587058288061787
8 -0.473086570594231
9 -0.250730939830534
10 -0.0233166732407407
};
\end{axis}

\end{tikzpicture}
